CAPTA: Identifying LLMs Behind AI Agents

Large language model (LLM)-based agents access remote services through tools to complete user tasks, often via API calls. In this setting, a remote service may want to identify the backend LLM of an agent to launch model-specific attacks, including prompt injection or selective delivery of manipulated content. However, the service cannot directly query the backend model and must instead collect observable responses through its interactions with the agent, making identification challenging. In this paper, we present Completely Automated Preference Test to tell LLMs Apart (CAPTA), a model identification approach inspired by CAPTCHA (Completely Automated Public Turing test to tell Computers and Humans Apart), which distinguishes humans from automated programs. CAPTA presents multiple-choice questions as verification challenges, using differences in models' selection preferences to identify the backend LLM. It selects questions based on cross-model option-generation diversity and uses LLM-guided search to optimize their option sets. Our evaluation shows that CAPTA achieves 99.0% mean identification accuracy with only 10 questions across 25 LLMs from 10 model families. We further evaluate CAPTA with four widely used agents and seven representative LLMs, achieving 99.7% mean identification accuracy across all 28 agent-LLM combinations with 30 submitted answers.

==> icons/animal-icons.tex <==
% Original monochrome vector pictograms for the paper's table headers.
% Illustrative only: the experimental prompts contain animal names, not images.
% All six icons share a 32 x 32 canvas, rounded strokes and a fixed display size.
\newcommand{\captaanimalicon}[1]{%
  \resizebox{!}{3.6mm}{%
  \begin{tikzpicture}[x=1pt,y=1pt,line width=1.2pt,
    line cap=round,line join=round,draw=black,fill=white]
  \path[use as bounding box] (0,0) rectangle (32,32);
  \csname captaanimaldraw#1\endcsname
  \end{tikzpicture}}%
}

\newcommand{\captaanimaldrawzebra}{%
  \draw[fill=white] (9,23) .. controls (4,31) and (10,32) .. (12,25)
    (20,25) .. controls (23,32) and (28,31) .. (23,22);
  \draw[fill=white] (10,25) .. controls (12,29) and (21,29) .. (23,24)
    -- (25,10) .. controls (25,4) and (8,4) .. (8,10) -- cycle;
  \draw (10,23)--(15,20)--(11,19) (22,23)--(18,20)--(23,18)
    (10,17)--(14,15) (23,16)--(19,14);
  \draw[fill=white] (8,10) .. controls (11,14) and (22,14) .. (25,10);
  \fill[black] (12,17.5) circle (1) (21,17.5) circle (1)
    (12,9) circle (.8) (21,9) circle (.8);
}
\newcommand{\captaanimaldrawgiraffe}{%
  \draw (12,26)--(11,30) (20,26)--(21,30);
  \fill[black] (11,30) circle (1.4) (21,30) circle (1.4);
  \draw[fill=white] (10,25) .. controls (2,29) and (3,21) .. (10,21)
    (22,25) .. controls (30,29) and (29,21) .. (22,21);
  \draw[fill=white] (12,14)--(11,2)--(21,2)--(20,14);
  \draw[fill=white] (10,24) .. controls (12,27) and (20,27) .. (22,24)
    --(23,16) .. controls (22,11) and (10,11) .. (9,16)--cycle;
  \draw (10,16) .. controls (14,18) and (19,18) .. (22,16);
  \fill[black] (12.5,21) circle (1) (19.5,21) circle (1)
    (14,9) circle (1.5) (18.5,5) circle (1.4);
}
\newcommand{\captaanimaldrawlion}{%
  \draw[fill=white] (16,31)--(20,28)--(25,29)--(26,24)--(30,21)
    --(28,16)--(30,11)--(25,9)--(23,4)--(18,5)--(16,1)
    --(12,5)--(7,4)--(6,9)--(2,12)--(4,17)--(2,22)
    --(7,25)--(8,29)--(13,28)--cycle;
  \draw[fill=white] (8,22) circle (3) (24,22) circle (3);
  \draw[fill=white] (16,17) ellipse (9 and 10);
  \fill[black] (12,20) circle (1) (20,20) circle (1);
  \draw[fill=black] (13.5,15)--(18.5,15)--(16,12.5)--cycle;
  \draw (16,12.5)--(16,10) (12,11) .. controls (13,9) and (15,9) .. (16,10)
    .. controls (17,9) and (19,9) .. (20,11);
}
\newcommand{\captaanimaldrawbuffalo}{%
  \draw[fill=white] (12,23) .. controls (5,19) and (1,24) .. (3,30)
    .. controls (5,25) and (8,27) .. (13,27)
    --(19,27) .. controls (24,27) and (27,25) .. (29,30)
    .. controls (31,24) and (27,19) .. (20,23);
  \draw[fill=white] (10,23)--(4,22)--(7,18)--(10,19)
    (22,23)--(28,22)--(25,18)--(22,19);
  \draw[fill=white] (10,24) .. controls (13,26) and (19,26) .. (22,24)
    --(23,12) .. controls (23,3) and (9,3) .. (9,12)--cycle;
  \draw (10,11) .. controls (13,14) and (20,14) .. (22,11);
  \fill[black] (12,18) circle (1) (20,18) circle (1)
    (13,9) circle (.9) (19,9) circle (.9);
}
\newcommand{\captaanimaldrawrhinoceros}{%
  \draw[fill=white] (9,23) .. controls (5,31) and (14,31) .. (13,24);
  \draw[fill=white] (5,8)--(5,19) .. controls (8,27) and (18,25) .. (20,19)
    --(23,15)--(28,12)--(30,7) .. controls (26,3) and (13,4) .. (10,7)--cycle;
  \draw[fill=white] (21,14) .. controls (25,19) and (26,22) .. (26,26)
    .. controls (30,19) and (28,15) .. (27,12)--cycle;
  \draw[fill=white] (18,17)--(20,22)--(22,15);
  \fill[black] (15,18) circle (1) (27,8) circle (.8);
  \draw (20,6)--(28,6);
}
\newcommand{\captaanimaldrawelephant}{%
  \draw[fill=white] (11,25) .. controls (-1,32) and (0,7) .. (9,8)
    --(13,16) (21,25) .. controls (33,32) and (32,7) .. (23,8)--(19,16);
  \draw[fill=white] (10,25) .. controls (12,30) and (20,30) .. (22,25)
    --(22,15)--(19,11)--(19,5)
    .. controls (19,0) and (11,0) .. (10,5)
    --(13,6) .. controls (13,3) and (16,3) .. (16,6)
    --(15,13)--(10,16)--cycle;
  \draw (10,14)--(8,8)--(13,12) (22,14)--(24,8)--(19,12);
  \fill[black] (12,20) circle (1) (20,20) circle (1);
}

